What to share, when, and where: balancing the objectives and complexities of open source software contributions

Context: Software-intensive organizations' rationale for sharing Open Source Software (OSS) may be driven by both idealistic, strategic and commercial objectives, and include both monetary as well as non-monetary benefits. To gain the potential benefits, an organization may need to consider what they share and how, while taking into account risks, costs and other complexities. Objective: This study aims to empirically investigate objectives and complexities organizations need to consider and balance between when deciding on what software to share as OSS, when to share it, and whether to create a new or contribute to an existing community. Method: A multiple-case study of three case organizations was conducted in two research cycles, with data gathered from interviews with 20 practitioners from these organizations. The data was analyzed qualitatively in an inductive and iterative coding process. Results: 12 contribution objectives and 15 contribution complexities were found. Objectives include opportunities for improving reputation, managing suppliers, managing partners and competitors, and exploiting externally available knowledge and resources. Complexities include risk of loosing control, risk of giving away competitive advantage, risk of creating negative exposure, costs of contributing, and the possibility and need to contribute to an existing or new community. Conclusions: Cross-case analysis and interview validation show that the identified objectives and complexities offer organizations a possibility to reflect on and adapt their contribution strategies based on their specific contexts and business goals.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

